Energy and Social Cost Minimization for Data Dissemination in Wireless Networks: Centralized and Decentralized Approaches

We study multi-hop data-dissemination in a wireless network from one source to multiple nodes where some of the nodes of the network act as re-transmitting nodes and help the source in data dissemination. In this network, we study two scenarios; i) the transmitting nodes do not need an incentive for transmission and ii) they do need an incentive and are paid by their corresponding receiving nodes by virtual tokens. We investigate two problems; P1) network power minimization for the first scenario and P2) social cost minimization for the second scenario, defined as the total cost paid by the nodes of the network for receiving data. In this paper, to address P1 and P2, we propose centralized and decentralized approaches that determine which of the nodes of the network should act as transmitting nodes, find their transmit powers and their corresponding receiving nodes. For the sake of energy efficiency, in our model, we employ maximal-ratio combining (MRC) at the receivers so that a receiver can be served by multiple transmitters. The proposed decentralized approach is based on a non-cooperative cost-sharing game (CSG). In our proposed game, every receiving node chooses its respective transmitting nodes and consequently, a cost is assigned to it according to the power imposed on its chosen transmitting nodes. We discuss how the network is formed in a decentralized way, find the action of the nodes in the game and show that, despite being decentralized, the proposed game converges to a stable solution. To find the centralized global optimum, which is a benchmark to our decentralized approach, we use a mixed-integer-liner-program (MILP). Simulation results show that our proposed decentralized approach outperforms the conventional algorithms in terms of energy efficiency and social cost while it can address the need for an incentive for collaboration.

==> Latex - arXiv - 202003 - final/results/pn_per_cn_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes},
ymin=1.05,
ymax=1.35,
ylabel style={font=\color{white!15!black}},
ylabel={Avg. no. of PNs per CN},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
10	1.10740740740741\\
15	1.13993780748167\\
20	1.17172793093846\\
25	1.20277777777778\\
};
\addlegendentry{SV - $p^c$ = 1 mW}

\addplot [color=blue, dashed, line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
10	1.09259259259259\\
15	1.12693771465701\\
20	1.15486981342245\\
25	1.17638888888889\\
};
\addlegendentry{SV - $p^c$ = 10 mW}

\addplot [color=red, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
10	1.17407407407407\\
15	1.2028868467465\\
20	1.25921400724032\\
25	1.34305555555556\\
};
\addlegendentry{MC - $p^c$ = 1 mW}

\addplot [color=red, dashed, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
10	1.09259259259259\\
15	1.1016662025434\\
20	1.11061681982735\\
25	1.11944444444444\\
};
\addlegendentry{MC - $p^c$ = 10 mW}

\end{axis}
\end{tikzpicture}%

==> Latex - arXiv - 202003 - final/results/pow_spn_mrc_100_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes },
ymin=3,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized network power  $\overbar{P}^\mathrm{tot}_\mathrm{net} (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
10	3.309380967193\\
15	5.36617617252812\\
20	6.91238945987361\\
25	7.94802082922947\\
};
\addlegendentry{{\Large MILP-MRC }}

\addplot [color=green, dotted, line width=2.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
10	3.30938096719331\\
15	5.36617617252891\\
20	6.91238945987446\\
25	7.94802082922996\\
};
\addlegendentry{{\Large MILP-OPN }}

\addplot [color=red, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	5.42141078272783\\
15	8.00638648654349\\
20	10.1886492627552\\
25	11.9681991113629\\
};
\addlegendentry{{\Large	 MC-MRC }}

\addplot [color=blue, dotted, line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
10	5.42141078272783\\
15	8.00254106735859\\
20	10.1863224106658\\
25	11.9727548126496\\
};
\addlegendentry{{\Large MC-OPN }}

\end{axis}
\end{tikzpicture}%

==> Latex - arXiv - 202003 - final/results/pow_spn_mrc_1_10_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.70000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes},
ymin=1,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized network power  $\overbar{P}^\mathrm{tot}_\mathrm{net} (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
10	1.54039275954441\\
15	2.52012300114611\\
20	2.96646200410263\\
25	2.87940976841399\\
};
\addlegendentry{{\large MILP-MRC - $p^c = 1$ mW}}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	1.62031492617235\\
15	2.66647898505248\\
20	3.18386073918723\\
25	3.17246018857661\\
};
\addlegendentry{{\large MILP-OPN - $p^c = 1$ mW}}

\addplot [color=red,  line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.00822672185521\\
15	2.68615936885812\\
20	3.06389548033639\\
25	3.14143505629003\\
};
\addlegendentry{{\large MC-MRC - $p^c = 1$ mW}}

\addplot [color=blue, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	2.07655656527955\\
15	2.78234896569646\\
20	3.19546159284319\\
25	3.31589444671972\\
};
\addlegendentry{{\large MC-OPN - $p^c = 1$ mW}}

\addplot [color=black, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
10	1.81774608051566\\
15	2.96667085599008\\
20	3.59849446187833\\
25	3.71321689818041\\
};
\addlegendentry{{\large MILP-MRC - $p^c = 10$ mW}}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
10	1.86020967365351\\
15	3.04136920517309\\
20	3.7007711452887\\
25	3.83841549400032\\
};
\addlegendentry{{\large MILP-OPN - $p^c = 10$ mW}}

\addplot [color=red, dashed, line width=2.0pt, mark size=3.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.3490523309627\\
15	3.21510596668519\\
20	3.7850787243343\\
25	4.05897060391003\\
};
\addlegendentry{{\large MC-MRC - $p^c = 10$ mW}}

\addplot [color=blue, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
10	2.38876875068498\\
15	3.2672750441538\\
20	3.85017438516119\\
25	4.13746677370717\\
};
\addlegendentry{{\large MC-OPN - $p^c = 10$ mW}}

	\end{axis}
\end{tikzpicture}%

==> Latex - arXiv - 202003 - final/results/pow_v_n_100mw_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized network power  $\overbar{P}^\mathrm{tot}_\mathrm{net} (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	11.636347349347\\
15	25.5847471218992\\
20	41.9664083215969\\
25	60.7813309484402\\
};
\addlegendentry{{\small GreedyMRC - \cite{MY04}}}

\addplot [color=red, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	5.42141078272783\\
15	8.00638648654349\\
20	10.1886492627552\\
25	11.9681991113629\\
};
\addlegendentry{{\small MC-MRC}}

\end{axis}
\end{tikzpicture}%

==> Latex - arXiv - 202003 - final/results/pow_v_n_10mw_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes},
ymin=2,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized network power $\overbar{P}^\mathrm{tot}_\mathrm{net} (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	2.94349020648986\\
15	4.79188997904206\\
20	6.65688451207314\\
25	8.53847380558308\\
};
\addlegendentry{{\small GreedyMRC - \cite{MY04}}}

\addplot [color=red, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.3490523309627\\
15	3.21510596668519\\
20	3.7850787243343\\
25	4.05897060391003\\
};
\addlegendentry{{\small MC-MRC}}

\end{axis}
\end{tikzpicture}%

==> Latex - arXiv - 202003 - final/results/pow_v_n_1mw_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes},
ymin=2,
ymax=3.4,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized network power  $\overbar{P}^\mathrm{tot}_\mathrm{net} (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	2.07420449220415\\
15	2.71260426475635\\
20	3.12593213112075\\
25	3.31418809129737\\
};
\addlegendentry{{\small GreedyMRC - \cite{MY04}}}

\addplot [color=red, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.00822672185521\\
15	2.68615936885812\\
20	3.06389548033639\\
25	3.14143505629003\\
};
\addlegendentry{{\small MC-MRC}}

\end{axis}
\end{tikzpicture}%

==> Latex - arXiv - 202003 - final/results/socost_spn_mrc_1_10_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes },
ymin=2,
ymax=3.8,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized social cost $\overbar{\mathrm{SC}}  (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
10	2.14438535898102\\
15	2.89391178044325\\
20	3.31576762351188\\
25	3.40995288818689\\
};
\addlegendentry{{\Large SV-OPN - $p^c = 1$ mW}}

\addplot [color=red, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.09531475661892\\
15	2.80408871511988\\
20	3.20395725516388\\
25	3.29492037675095\\
};
\addlegendentry{{\Large SV-MRC - $p^c = 1$ mW}}

\addplot [color=blue, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, blue}]
  table[row sep=crcr]{%
10	2.28048291995663\\
15	3.11002295939332\\
20	3.61023164929564\\
25	3.78110898966359\\
};
\addlegendentry{{\Large SV-OPN - $p^c = 10$ mW}}

\addplot [color=red, dashed, line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.23851169834476\\
15	3.03012014693317\\
20	3.51142774743394\\
25	3.68243449984706\\
};
\addlegendentry{{\Large SV-MRC - $p^c = 10$ mW}}

\end{axis}
\end{tikzpicture}%

==> results/pn_per_cn_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes},
ymin=1.05,
ymax=1.35,
ylabel style={font=\color{white!15!black}},
ylabel={Avg. no. of PNs per CN},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
10	1.10740740740741\\
15	1.13993780748167\\
20	1.17172793093846\\
25	1.20277777777778\\
};
\addlegendentry{SV - $p^c$ = 1 mW}

\addplot [color=blue, dashed, line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
10	1.09259259259259\\
15	1.12693771465701\\
20	1.15486981342245\\
25	1.17638888888889\\
};
\addlegendentry{SV - $p^c$ = 10 mW}

\addplot [color=red, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
10	1.17407407407407\\
15	1.2028868467465\\
20	1.25921400724032\\
25	1.34305555555556\\
};
\addlegendentry{MC - $p^c$ = 1 mW}

\addplot [color=red, dashed, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
10	1.09259259259259\\
15	1.1016662025434\\
20	1.11061681982735\\
25	1.11944444444444\\
};
\addlegendentry{MC - $p^c$ = 10 mW}

\end{axis}
\end{tikzpicture}%

==> results/pow_spn_mrc_100_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes },
ymin=3,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized network power  $\overbar{P}^\mathrm{tot}_\mathrm{net} (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
10	3.309380967193\\
15	5.36617617252812\\
20	6.91238945987361\\
25	7.94802082922947\\
};
\addlegendentry{{\Large MILP-MRC }}

\addplot [color=green, dotted, line width=2.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
10	3.30938096719331\\
15	5.36617617252891\\
20	6.91238945987446\\
25	7.94802082922996\\
};
\addlegendentry{{\Large MILP-OPN }}

\addplot [color=red, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	5.42141078272783\\
15	8.00638648654349\\
20	10.1886492627552\\
25	11.9681991113629\\
};
\addlegendentry{{\Large	 MC-MRC }}

\addplot [color=blue, dotted, line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
10	5.42141078272783\\
15	8.00254106735859\\
20	10.1863224106658\\
25	11.9727548126496\\
};
\addlegendentry{{\Large MC-OPN }}

\end{axis}
\end{tikzpicture}%

==> results/pow_spn_mrc_1_10_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.70000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes},
ymin=1,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized network power  $\overbar{P}^\mathrm{tot}_\mathrm{net} (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
10	1.54039275954441\\
15	2.52012300114611\\
20	2.96646200410263\\
25	2.87940976841399\\
};
\addlegendentry{{\large MILP-MRC - $p^c = 1$ mW}}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	1.62031492617235\\
15	2.66647898505248\\
20	3.18386073918723\\
25	3.17246018857661\\
};
\addlegendentry{{\large MILP-OPN - $p^c = 1$ mW}}

\addplot [color=red,  line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.00822672185521\\
15	2.68615936885812\\
20	3.06389548033639\\
25	3.14143505629003\\
};
\addlegendentry{{\large MC-MRC - $p^c = 1$ mW}}

\addplot [color=blue, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	2.07655656527955\\
15	2.78234896569646\\
20	3.19546159284319\\
25	3.31589444671972\\
};
\addlegendentry{{\large MC-OPN - $p^c = 1$ mW}}

\addplot [color=black, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
10	1.81774608051566\\
15	2.96667085599008\\
20	3.59849446187833\\
25	3.71321689818041\\
};
\addlegendentry{{\large MILP-MRC - $p^c = 10$ mW}}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
10	1.86020967365351\\
15	3.04136920517309\\
20	3.7007711452887\\
25	3.83841549400032\\
};
\addlegendentry{{\large MILP-OPN - $p^c = 10$ mW}}

\addplot [color=red, dashed, line width=2.0pt, mark size=3.5pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.3490523309627\\
15	3.21510596668519\\
20	3.7850787243343\\
25	4.05897060391003\\
};
\addlegendentry{{\large MC-MRC - $p^c = 10$ mW}}

\addplot [color=blue, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
10	2.38876875068498\\
15	3.2672750441538\\
20	3.85017438516119\\
25	4.13746677370717\\
};
\addlegendentry{{\large MC-OPN - $p^c = 10$ mW}}

	\end{axis}
\end{tikzpicture}%

==> results/pow_v_n_100mw_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized network power  $\overbar{P}^\mathrm{tot}_\mathrm{net} (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	11.636347349347\\
15	25.5847471218992\\
20	41.9664083215969\\
25	60.7813309484402\\
};
\addlegendentry{{\small GreedyMRC - \cite{MY04}}}

\addplot [color=red, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	5.42141078272783\\
15	8.00638648654349\\
20	10.1886492627552\\
25	11.9681991113629\\
};
\addlegendentry{{\small MC-MRC}}

\end{axis}
\end{tikzpicture}%

==> results/pow_v_n_10mw_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes},
ymin=2,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized network power $\overbar{P}^\mathrm{tot}_\mathrm{net} (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	2.94349020648986\\
15	4.79188997904206\\
20	6.65688451207314\\
25	8.53847380558308\\
};
\addlegendentry{{\small GreedyMRC - \cite{MY04}}}

\addplot [color=red, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.3490523309627\\
15	3.21510596668519\\
20	3.7850787243343\\
25	4.05897060391003\\
};
\addlegendentry{{\small MC-MRC}}

\end{axis}
\end{tikzpicture}%

==> results/pow_v_n_1mw_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes},
ymin=2,
ymax=3.4,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized network power  $\overbar{P}^\mathrm{tot}_\mathrm{net} (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	2.07420449220415\\
15	2.71260426475635\\
20	3.12593213112075\\
25	3.31418809129737\\
};
\addlegendentry{{\small GreedyMRC - \cite{MY04}}}

\addplot [color=red, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.00822672185521\\
15	2.68615936885812\\
20	3.06389548033639\\
25	3.14143505629003\\
};
\addlegendentry{{\small MC-MRC}}

\end{axis}
\end{tikzpicture}%

==> results/socost_spn_mrc_1_10_n25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={No. $N$ of Nodes },
ymin=2,
ymax=3.8,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized social cost $\overbar{\mathrm{SC}}  (\bm{a})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
10	2.14438535898102\\
15	2.89391178044325\\
20	3.31576762351188\\
25	3.40995288818689\\
};
\addlegendentry{{\Large SV-OPN - $p^c = 1$ mW}}

\addplot [color=red, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.09531475661892\\
15	2.80408871511988\\
20	3.20395725516388\\
25	3.29492037675095\\
};
\addlegendentry{{\Large SV-MRC - $p^c = 1$ mW}}

\addplot [color=blue, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, blue}]
  table[row sep=crcr]{%
10	2.28048291995663\\
15	3.11002295939332\\
20	3.61023164929564\\
25	3.78110898966359\\
};
\addlegendentry{{\Large SV-OPN - $p^c = 10$ mW}}

\addplot [color=red, dashed, line width=2.0pt, mark size=5.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
10	2.23851169834476\\
15	3.03012014693317\\
20	3.51142774743394\\
25	3.68243449984706\\
};
\addlegendentry{{\Large SV-MRC - $p^c = 10$ mW}}

\end{axis}
\end{tikzpicture}%
